Two-loop effective potential for a general renormalizable theory and softly broken supersymmetry

I compute the two-loop effective potential in the Landau gauge for a general renormalizable field theory in four dimensions. Results are presented for the \bar{MS} renormalization scheme based on dimensional regularization, and for the \bar{DR} and \bar{DR}' schemes based on regularization by dimensional reduction. The last of these is appropriate for models with softly broken supersymmetry, such as the Minimal Supersymmetric Standard Model. I find the parameter redefinition which relates the \bar{DR} and \bar{DR}' schemes at two-loop order. I also discuss the renormalization group invariance of the two-loop effective potential, and compute the anomalous dimensions for scalars and the beta function for the vacuum energy at two-loop order in softly broken supersymmetry. Several illustrative examples and consistency checks are included.

==> (inline-ps-0) <==
 /arrowdown{
    /nwidth { width 1 add } def
    newpath
        0 nwidth 1.875 mul neg moveto         % Arrow is a triangle
        nwidth 1.5 mul nwidth 3.75 mul rlineto
        nwidth 3 mul neg 0 rlineto
        nwidth 1.5 mul nwidth 3.75 mul neg rlineto
    closepath fill                          % and it is filled
} def 

==> (inline-ps-1) <==
 /arrowup{
    /nwidth { width 1 add } def
    newpath
        0 nwidth 1.875 mul moveto             % Arrow is a triangle
        nwidth 1.5 mul nwidth 3.75 mul neg rlineto
        nwidth 3 mul neg 0 rlineto
        nwidth 1.5 mul nwidth 3.75 mul rlineto
    closepath fill                          % and it is filled
} def 

==> (inline-ps-2) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 1.875 mul 0 moveto             % Arrow is a triangle
        nwidth 3.75 mul neg nwidth 1.5 mul rlineto
        0 nwidth 3 mul neg rlineto
        nwidth 3.75 mul nwidth 1.5 mul rlineto
% Above is an experiment by SPM
%        nwidth 1.5 mul 0 moveto             % Arrow is a triangle
%        nwidth 3 mul neg nwidth 1.2 mul rlineto
%        0 nwidth 2.4 mul neg rlineto
%        nwidth 3 mul nwidth 1.2 mul rlineto
    closepath fill                          % and it is filled
} def 
